Homomorphisms Are a Good Basis for Counting Small Subgraphs

We introduce graph motif parameters, a class of graph parameters that depend only on the frequencies of constant-size induced subgraphs. Classical works by Lov\'asz show that many interesting quantities have this form, including, for fixed graphs $H$, the number of $H$-copies (induced or not) in an input graph $G$, and the number of homomorphisms from $H$ to $G$. Using the framework of graph motif parameters, we obtain faster algorithms for counting subgraph copies of fixed graphs $H$ in host graphs $G$: For graphs $H$ on $k$ edges, we show how to count subgraph copies of $H$ in time $k^{O(k)}\cdot n^{0.174k + o(k)}$ by a surprisingly simple algorithm. This improves upon previously known running times, such as $O(n^{0.91k + c})$ time for $k$-edge matchings or $O(n^{0.46k + c})$ time for $k$-cycles. Furthermore, we prove a general complexity dichotomy for evaluating graph motif parameters: Given a class $\mathcal C$ of such parameters, we consider the problem of evaluating $f\in \mathcal C$ on input graphs $G$, parameterized by the number of induced subgraphs that $f$ depends upon. For every recursively enumerable class $\mathcal C$, we prove the above problem to be either FPT or #W[1]-hard, with an explicit dichotomy criterion. This allows us to recover known dichotomies for counting subgraphs, induced subgraphs, and homomorphisms in a uniform and simplified way, together with improved lower bounds. Finally, we extend graph motif parameters to colored subgraphs and prove a complexity trichotomy: For vertex-colored graphs $H$ and $G$, where $H$ is from a fixed class $\mathcal H$, we want to count color-preserving $H$-copies in $G$. We show that this problem is either polynomial-time solvable or FPT or #W[1]-hard, and that the FPT cases indeed need FPT time under reasonable assumptions.

==> figures/colmatchex.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colmatchex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{944bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43474575)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colmatchex.pdf}}%
    \put(0.02584746,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colmatchex.pdf}}%
    \put(0.12754237,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colmatchex.pdf}}%
    \put(0.02584746,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colmatchex.pdf}}%
    \put(0.12754237,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colmatchex.pdf}}%
    \put(0.02584746,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{colmatchex.pdf}}%
    \put(0.12754237,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{colmatchex.pdf}}%
    \put(0.02584746,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{colmatchex.pdf}}%
    \put(0.12754237,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{colmatchex.pdf}}%
    \put(0.02584746,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{colmatchex.pdf}}%
    \put(0.12754237,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{colmatchex.pdf}}%
    \put(0.02584746,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{colmatchex.pdf}}%
    \put(0.12754237,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{colmatchex.pdf}}%
    \put(0.22923729,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{colmatchex.pdf}}%
    \put(0.3309322,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{colmatchex.pdf}}%
    \put(0.22923729,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{colmatchex.pdf}}%
    \put(0.3309322,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{colmatchex.pdf}}%
    \put(0.22923729,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{colmatchex.pdf}}%
    \put(0.3309322,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{colmatchex.pdf}}%
    \put(0.22923729,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{colmatchex.pdf}}%
    \put(0.3309322,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{colmatchex.pdf}}%
    \put(0.22923729,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{colmatchex.pdf}}%
    \put(0.3309322,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{colmatchex.pdf}}%
    \put(0.22923729,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{colmatchex.pdf}}%
    \put(0.3309322,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{colmatchex.pdf}}%
    \put(0.43262712,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{colmatchex.pdf}}%
    \put(0.53432203,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{colmatchex.pdf}}%
    \put(0.43262712,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{colmatchex.pdf}}%
    \put(0.53432203,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{colmatchex.pdf}}%
    \put(0.43262712,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{colmatchex.pdf}}%
    \put(0.53432203,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{colmatchex.pdf}}%
    \put(0.43262712,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{colmatchex.pdf}}%
    \put(0.53432203,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{colmatchex.pdf}}%
    \put(0.43262712,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{colmatchex.pdf}}%
    \put(0.53432203,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{colmatchex.pdf}}%
    \put(0.43262712,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{colmatchex.pdf}}%
    \put(0.53432203,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{colmatchex.pdf}}%
    \put(0.63601695,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{colmatchex.pdf}}%
    \put(0.73771186,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{colmatchex.pdf}}%
    \put(0.63601695,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{colmatchex.pdf}}%
    \put(0.73771186,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{colmatchex.pdf}}%
    \put(0.63601695,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{colmatchex.pdf}}%
    \put(0.73771186,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{colmatchex.pdf}}%
    \put(0.63601695,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{colmatchex.pdf}}%
    \put(0.73771186,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{colmatchex.pdf}}%
    \put(0.63601695,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{colmatchex.pdf}}%
    \put(0.73771186,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{colmatchex.pdf}}%
    \put(0.63601695,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{colmatchex.pdf}}%
    \put(0.73771186,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{colmatchex.pdf}}%
    \put(0.82245763,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{colmatchex.pdf}}%
    \put(0.92415254,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{colmatchex.pdf}}%
    \put(0.82245763,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{colmatchex.pdf}}%
    \put(0.92415254,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{colmatchex.pdf}}%
    \put(0.82245763,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{colmatchex.pdf}}%
    \put(0.92415254,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{colmatchex.pdf}}%
    \put(0.82245763,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{colmatchex.pdf}}%
    \put(0.92415254,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{colmatchex.pdf}}%
    \put(0.82245763,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{colmatchex.pdf}}%
    \put(0.92415254,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{colmatchex.pdf}}%
    \put(0.82245763,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{colmatchex.pdf}}%
    \put(0.92415254,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.46652542,0.61059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.46652542,0.64449153){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.41567797,0.30550847){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{colmatchex.pdf}}%
    \put(0.07669492,1.18686438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0.28008475,1.18686438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0.48347458,1.18686438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0.68686441,1.18686438){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0.87330508,1.18686441){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{colmatchex.pdf}}%
    \put(0.02584746,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{colmatchex.pdf}}%
    \put(0.12754237,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{colmatchex.pdf}}%
    \put(0.02584746,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{colmatchex.pdf}}%
    \put(0.12754237,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{colmatchex.pdf}}%
    \put(0.02584746,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{colmatchex.pdf}}%
    \put(0.12754237,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{colmatchex.pdf}}%
    \put(0.02584746,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{colmatchex.pdf}}%
    \put(0.12754237,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{colmatchex.pdf}}%
    \put(0.02584746,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{colmatchex.pdf}}%
    \put(0.12754237,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{colmatchex.pdf}}%
    \put(0.02584746,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{colmatchex.pdf}}%
    \put(0.12754237,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{colmatchex.pdf}}%
    \put(0.19533898,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{colmatchex.pdf}}%
    \put(0.2970339,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{colmatchex.pdf}}%
    \put(0.36483051,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{colmatchex.pdf}}%
    \put(0.46652542,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{colmatchex.pdf}}%
    \put(0.53432203,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{colmatchex.pdf}}%
    \put(0.63601695,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{colmatchex.pdf}}%
    \put(0.19533898,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{colmatchex.pdf}}%
    \put(0.2970339,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{colmatchex.pdf}}%
    \put(0.36483051,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{colmatchex.pdf}}%
    \put(0.46652542,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{colmatchex.pdf}}%
    \put(0.53432203,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{colmatchex.pdf}}%
    \put(0.63601695,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{colmatchex.pdf}}%
    \put(0.19533898,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{colmatchex.pdf}}%
    \put(0.2970339,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{colmatchex.pdf}}%
    \put(0.36483051,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{colmatchex.pdf}}%
    \put(0.46652542,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{colmatchex.pdf}}%
    \put(0.53432203,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{colmatchex.pdf}}%
    \put(0.63601695,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{colmatchex.pdf}}%
    \put(0.19533898,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{colmatchex.pdf}}%
    \put(0.2970339,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{colmatchex.pdf}}%
    \put(0.36483051,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{colmatchex.pdf}}%
    \put(0.46652542,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{colmatchex.pdf}}%
    \put(0.53432203,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{colmatchex.pdf}}%
    \put(0.63601695,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{colmatchex.pdf}}%
    \put(0.19533898,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{colmatchex.pdf}}%
    \put(0.2970339,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{colmatchex.pdf}}%
    \put(0.36483051,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{colmatchex.pdf}}%
    \put(0.46652542,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{colmatchex.pdf}}%
    \put(0.53432203,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{colmatchex.pdf}}%
    \put(0.63601695,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{colmatchex.pdf}}%
    \put(0.19533898,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{colmatchex.pdf}}%
    \put(0.2970339,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{17}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{colmatchex.pdf}}%
    \put(0.36483051,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{17}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{colmatchex.pdf}}%
    \put(0.46652542,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{colmatchex.pdf}}%
    \put(0.53432203,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{18}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{colmatchex.pdf}}%
    \put(0.63601695,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{colmatchex.pdf}}%
    \put(0.3309322,0.89872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(f)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{colmatchex.pdf}}%
    \put(0.70381356,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{colmatchex.pdf}}%
    \put(0.80550847,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{colmatchex.pdf}}%
    \put(0.70381356,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{colmatchex.pdf}}%
    \put(0.80550847,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{colmatchex.pdf}}%
    \put(0.70381356,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{colmatchex.pdf}}%
    \put(0.80550847,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{colmatchex.pdf}}%
    \put(0.70381356,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{colmatchex.pdf}}%
    \put(0.80550847,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{colmatchex.pdf}}%
    \put(0.70381356,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{colmatchex.pdf}}%
    \put(0.80550847,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{colmatchex.pdf}}%
    \put(0.70381356,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{colmatchex.pdf}}%
    \put(0.80550847,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{colmatchex.pdf}}%
    \put(0.87330508,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{colmatchex.pdf}}%
    \put(0.975,1.11567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{colmatchex.pdf}}%
    \put(0.87330508,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{colmatchex.pdf}}%
    \put(0.975,1.08177966){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{colmatchex.pdf}}%
    \put(0.87330508,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{colmatchex.pdf}}%
    \put(0.975,1.04788136){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{colmatchex.pdf}}%
    \put(0.87330508,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{colmatchex.pdf}}%
    \put(0.975,1.01398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{colmatchex.pdf}}%
    \put(0.87330508,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{colmatchex.pdf}}%
    \put(0.975,0.98008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{colmatchex.pdf}}%
    \put(0.87330508,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{colmatchex.pdf}}%
    \put(0.975,0.94618644){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{colmatchex.pdf}}%
    \put(0.83940678,0.89872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(g)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{colmatchex.pdf}}%
    \put(0.02584746,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{colmatchex.pdf}}%
    \put(0.12754237,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{colmatchex.pdf}}%
    \put(0.02584746,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{colmatchex.pdf}}%
    \put(0.12754237,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{colmatchex.pdf}}%
    \put(0.02584746,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{colmatchex.pdf}}%
    \put(0.12754237,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{colmatchex.pdf}}%
    \put(0.02584746,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{colmatchex.pdf}}%
    \put(0.12754237,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{colmatchex.pdf}}%
    \put(0.02584746,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{colmatchex.pdf}}%
    \put(0.12754237,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{colmatchex.pdf}}%
    \put(0.02584746,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{colmatchex.pdf}}%
    \put(0.12754237,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{colmatchex.pdf}}%
    \put(0.19533898,0.81059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{colmatchex.pdf}}%
    \put(0.2970339,0.81059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{colmatchex.pdf}}%
    \put(0.19533898,0.74279661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{colmatchex.pdf}}%
    \put(0.2970339,0.74279661){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{colmatchex.pdf}}%
    \put(0.19533898,0.675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{colmatchex.pdf}}%
    \put(0.2970339,0.675){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{colmatchex.pdf}}%
    \put(0.16144068,0.61059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(h)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{colmatchex.pdf}}%
    \put(0.63601695,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{colmatchex.pdf}}%
    \put(0.73771186,1.40381353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=157]{colmatchex.pdf}}%
    \put(0.63601695,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=158]{colmatchex.pdf}}%
    \put(0.73771186,1.36991525){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=159]{colmatchex.pdf}}%
    \put(0.63601695,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=160]{colmatchex.pdf}}%
    \put(0.73771186,1.33601695){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=161]{colmatchex.pdf}}%
    \put(0.63601695,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=162]{colmatchex.pdf}}%
    \put(0.73771186,1.30211864){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=163]{colmatchex.pdf}}%
    \put(0.63601695,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=164]{colmatchex.pdf}}%
    \put(0.73771186,1.26822034){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=165]{colmatchex.pdf}}%
    \put(0.63601695,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=166]{colmatchex.pdf}}%
    \put(0.73771186,1.23432203){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=167]{colmatchex.pdf}}%
    \put(0.70381356,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=168]{colmatchex.pdf}}%
    \put(0.80550847,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=169]{colmatchex.pdf}}%
    \put(0.70381356,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=170]{colmatchex.pdf}}%
    \put(0.80550847,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=171]{colmatchex.pdf}}%
    \put(0.70381356,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=172]{colmatchex.pdf}}%
    \put(0.80550847,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=173]{colmatchex.pdf}}%
    \put(0.70381356,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=174]{colmatchex.pdf}}%
    \put(0.80550847,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=175]{colmatchex.pdf}}%
    \put(0.70381356,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=176]{colmatchex.pdf}}%
    \put(0.80550847,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=177]{colmatchex.pdf}}%
    \put(0.70381356,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=178]{colmatchex.pdf}}%
    \put(0.80550847,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=179]{colmatchex.pdf}}%
    \put(0.75466102,0.61059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(j)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=180]{colmatchex.pdf}}%
    \put(0.24618644,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=181]{colmatchex.pdf}}%
    \put(0.3309322,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=182]{colmatchex.pdf}}%
    \put(0.39872881,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=183]{colmatchex.pdf}}%
    \put(0.48347458,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=184]{colmatchex.pdf}}%
    \put(0.55127119,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=185]{colmatchex.pdf}}%
    \put(0.63601695,0.53771186){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=186]{colmatchex.pdf}}%
    \put(0.36483051,0.50381356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=187]{colmatchex.pdf}}%
    \put(0.36483051,0.4190678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=188]{colmatchex.pdf}}%
    \put(0.21228814,0.50381356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=189]{colmatchex.pdf}}%
    \put(0.21228814,0.4190678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=190]{colmatchex.pdf}}%
    \put(0.51737288,0.50381356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=191]{colmatchex.pdf}}%
    \put(0.51737288,0.4190678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=192]{colmatchex.pdf}}%
    \put(0.66991525,0.50381356){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=193]{colmatchex.pdf}}%
    \put(0.66991525,0.4190678){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=194]{colmatchex.pdf}}%
    \put(0.24618644,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=195]{colmatchex.pdf}}%
    \put(0.3309322,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=196]{colmatchex.pdf}}%
    \put(0.39872881,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=197]{colmatchex.pdf}}%
    \put(0.48347458,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=198]{colmatchex.pdf}}%
    \put(0.55127119,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=199]{colmatchex.pdf}}%
    \put(0.63601695,0.38516949){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=200]{colmatchex.pdf}}%
    \put(0.36483051,0.35127119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=201]{colmatchex.pdf}}%
    \put(0.36483051,0.26652542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=202]{colmatchex.pdf}}%
    \put(0.21228814,0.35127119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=203]{colmatchex.pdf}}%
    \put(0.21228814,0.26652542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=204]{colmatchex.pdf}}%
    \put(0.51737288,0.35127119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=205]{colmatchex.pdf}}%
    \put(0.51737288,0.26652542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=206]{colmatchex.pdf}}%
    \put(0.66991525,0.35127119){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=207]{colmatchex.pdf}}%
    \put(0.66991525,0.26652542){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=208]{colmatchex.pdf}}%
    \put(0.24618644,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=209]{colmatchex.pdf}}%
    \put(0.3309322,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=210]{colmatchex.pdf}}%
    \put(0.39872881,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=211]{colmatchex.pdf}}%
    \put(0.48347458,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=212]{colmatchex.pdf}}%
    \put(0.55127119,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=213]{colmatchex.pdf}}%
    \put(0.63601695,0.23262712){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=214]{colmatchex.pdf}}%
    \put(0.36483051,0.19872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=215]{colmatchex.pdf}}%
    \put(0.36483051,0.11398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=216]{colmatchex.pdf}}%
    \put(0.21228814,0.19872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=217]{colmatchex.pdf}}%
    \put(0.21228814,0.11398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=218]{colmatchex.pdf}}%
    \put(0.51737288,0.19872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=219]{colmatchex.pdf}}%
    \put(0.51737288,0.11398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=220]{colmatchex.pdf}}%
    \put(0.66991525,0.19872881){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=221]{colmatchex.pdf}}%
    \put(0.66991525,0.11398305){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=222]{colmatchex.pdf}}%
    \put(0.24618644,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=223]{colmatchex.pdf}}%
    \put(0.3309322,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=224]{colmatchex.pdf}}%
    \put(0.39872881,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=225]{colmatchex.pdf}}%
    \put(0.48347458,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=226]{colmatchex.pdf}}%
    \put(0.55127119,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=227]{colmatchex.pdf}}%
    \put(0.63601695,0.08008475){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0.43940678,0.01567797){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(k)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=228]{colmatchex.pdf}}%
    \put(0.36483051,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=229]{colmatchex.pdf}}%
    \put(0.46652542,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=230]{colmatchex.pdf}}%
    \put(0.36483051,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=231]{colmatchex.pdf}}%
    \put(0.46652542,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=232]{colmatchex.pdf}}%
    \put(0.36483051,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=233]{colmatchex.pdf}}%
    \put(0.46652542,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=234]{colmatchex.pdf}}%
    \put(0.36483051,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=235]{colmatchex.pdf}}%
    \put(0.46652542,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=236]{colmatchex.pdf}}%
    \put(0.36483051,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=237]{colmatchex.pdf}}%
    \put(0.46652542,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=238]{colmatchex.pdf}}%
    \put(0.36483051,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=239]{colmatchex.pdf}}%
    \put(0.46652542,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=240]{colmatchex.pdf}}%
    \put(0.50042373,0.61059322){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(i)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=241]{colmatchex.pdf}}%
    \put(0.53432203,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=242]{colmatchex.pdf}}%
    \put(0.53432203,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=243]{colmatchex.pdf}}%
    \put(0.53432203,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=244]{colmatchex.pdf}}%
    \put(0.53432203,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=245]{colmatchex.pdf}}%
    \put(0.53432203,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=246]{colmatchex.pdf}}%
    \put(0.53432203,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=247]{colmatchex.pdf}}%
    \put(0.63601695,0.82754237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=248]{colmatchex.pdf}}%
    \put(0.63601695,0.79364407){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=249]{colmatchex.pdf}}%
    \put(0.63601695,0.75974576){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=250]{colmatchex.pdf}}%
    \put(0.63601695,0.72584746){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=251]{colmatchex.pdf}}%
    \put(0.63601695,0.69194915){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=252]{colmatchex.pdf}}%
    \put(0.63601695,0.65805085){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
  \end{picture}%
\endgroup%


==> figures/colmatchex2.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'colmatchex2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{930.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9828031)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{colmatchex2.pdf}}%
    \put(0.40455718,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{colmatchex2.pdf}}%
    \put(0.50773861,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{colmatchex2.pdf}}%
    \put(0.40455718,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{colmatchex2.pdf}}%
    \put(0.50773861,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{colmatchex2.pdf}}%
    \put(0.40455718,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{colmatchex2.pdf}}%
    \put(0.50773861,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{colmatchex2.pdf}}%
    \put(0.40455718,0.84823734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{colmatchex2.pdf}}%
    \put(0.50773861,0.84823734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{colmatchex2.pdf}}%
    \put(0.40455718,0.81384353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{colmatchex2.pdf}}%
    \put(0.50773861,0.81384353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{colmatchex2.pdf}}%
    \put(0.40455718,0.77944973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{colmatchex2.pdf}}%
    \put(0.50773861,0.77944973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.45614789,0.73129839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(c)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{colmatchex2.pdf}}%
    \put(0.40455718,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{colmatchex2.pdf}}%
    \put(0.50773861,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{colmatchex2.pdf}}%
    \put(0.40455718,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{colmatchex2.pdf}}%
    \put(0.50773861,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{colmatchex2.pdf}}%
    \put(0.40455718,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{colmatchex2.pdf}}%
    \put(0.50773861,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{colmatchex2.pdf}}%
    \put(0.40455718,0.84823734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{colmatchex2.pdf}}%
    \put(0.50773861,0.84823734){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{colmatchex2.pdf}}%
    \put(0.40455718,0.81384353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{colmatchex2.pdf}}%
    \put(0.50773861,0.81384353){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{colmatchex2.pdf}}%
    \put(0.40455718,0.77944973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{colmatchex2.pdf}}%
    \put(0.50773861,0.77944973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{colmatchex2.pdf}}%
    \put(0.59372313,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{colmatchex2.pdf}}%
    \put(0.69690456,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{colmatchex2.pdf}}%
    \put(0.59372313,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{colmatchex2.pdf}}%
    \put(0.69690456,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{colmatchex2.pdf}}%
    \put(0.59372313,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{colmatchex2.pdf}}%
    \put(0.69690456,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.64531384,0.73129839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(d)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{colmatchex2.pdf}}%
    \put(0.59372313,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{colmatchex2.pdf}}%
    \put(0.69690456,0.95141874){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{colmatchex2.pdf}}%
    \put(0.59372313,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{colmatchex2.pdf}}%
    \put(0.69690456,0.91702496){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{colmatchex2.pdf}}%
    \put(0.59372313,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{colmatchex2.pdf}}%
    \put(0.69690456,0.88263115){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{colmatchex2.pdf}}%
    \put(0.8688736,0.60748065){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{colmatchex2.pdf}}%
    \put(0.8688736,0.57308687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{colmatchex2.pdf}}%
    \put(0.8688736,0.53869306){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{colmatchex2.pdf}}%
    \put(0.8688736,0.50429925){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{colmatchex2.pdf}}%
    \put(0.8688736,0.46990544){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{colmatchex2.pdf}}%
    \put(0.8688736,0.43551163){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.8688736,0.38736028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(i)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{colmatchex2.pdf}}%
    \put(0.76569218,0.52321582){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{colmatchex2.pdf}}%
    \put(0.97205503,0.52321582){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{colmatchex2.pdf}}%
    \put(0.21539123,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{colmatchex2.pdf}}%
    \put(0.31857266,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.26698194,0.73129839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{colmatchex2.pdf}}%
    \put(0.21539123,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{colmatchex2.pdf}}%
    \put(0.31857266,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{colmatchex2.pdf}}%
    \put(0.07781599,0.73129839){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(a)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{colmatchex2.pdf}}%
    \put(0.07781599,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{colmatchex2.pdf}}%
    \put(0.07781599,0.84823732){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.61092003,0.87919176){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{colmatchex2.pdf}}%
    \put(0.84995701,0.95141877){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{colmatchex2.pdf}}%
    \put(0.7945841,0.85551023){\color[rgb]{0,0,0}\rotatebox{120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{colmatchex2.pdf}}%
    \put(0.8499569,0.82354007){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{colmatchex2.pdf}}%
    \put(0.90533015,0.85550992){\color[rgb]{0,0,0}\rotatebox{-120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{colmatchex2.pdf}}%
    \put(0.790116,0.91734307){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.8499569,0.88310471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.8499569,0.88310471){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.790116,0.84824466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.84995701,0.81369551){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.90979812,0.84824466){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.90979791,0.91734318){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.8516767,0.73129837){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(e)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{colmatchex2.pdf}}%
    \put(0.14488392,0.60748068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.11908856,0.65907139){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.16895959,0.65907139){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{colmatchex2.pdf}}%
    \put(0.08951083,0.51157204){\color[rgb]{0,0,0}\rotatebox{120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{colmatchex2.pdf}}%
    \put(0.14488382,0.47960198){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{colmatchex2.pdf}}%
    \put(0.200257,0.51157186){\color[rgb]{0,0,0}\rotatebox{-120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{colmatchex2.pdf}}%
    \put(0.08504291,0.57340498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.14488382,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.14488382,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.0524018,0.61973957){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{18}}}%
    \put(0.02746629,0.57655001){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{17}}}%
    \put(0.02807591,0.49890126){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0.05311848,0.45578411){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.08504291,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.14488392,0.46975742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.12078947,0.41783687){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0.17083368,0.41785261){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0.20472503,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.26265737,0.50083185){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0.23745421,0.4575604){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0.20472482,0.57340508){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.26126684,0.57850577){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0.23685089,0.62168905){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.14660361,0.38736028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(f)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{colmatchex2.pdf}}%
    \put(0.41315563,0.60748068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{colmatchex2.pdf}}%
    \put(0.35778243,0.51157197){\color[rgb]{0,0,0}\rotatebox{120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{colmatchex2.pdf}}%
    \put(0.41315553,0.47960198){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{colmatchex2.pdf}}%
    \put(0.46852853,0.51157196){\color[rgb]{0,0,0}\rotatebox{-120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{colmatchex2.pdf}}%
    \put(0.35331462,0.57340498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.41315553,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.41315553,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.35331462,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.41315563,0.46975742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.47299675,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.47299654,0.57340509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.41487532,0.38736028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(g)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{colmatchex2.pdf}}%
    \put(0.6177988,0.60748068){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{colmatchex2.pdf}}%
    \put(0.56242565,0.51157189){\color[rgb]{0,0,0}\rotatebox{120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{colmatchex2.pdf}}%
    \put(0.61779869,0.47960198){\color[rgb]{0,0,0}\rotatebox{-180}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{colmatchex2.pdf}}%
    \put(0.67317174,0.51157193){\color[rgb]{0,0,0}\rotatebox{-120.00000011}{\makebox(0,0)[b]{\smash{2}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{colmatchex2.pdf}}%
    \put(0.55795779,0.57340498){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0.61779869,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.61779869,0.53916662){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.55795779,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.6177988,0.46975742){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.67763991,0.50430657){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0.6776397,0.57340509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.61951849,0.38736028){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(h)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{colmatchex2.pdf}}%
    \put(0.03654342,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{colmatchex2.pdf}}%
    \put(0.13972485,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{colmatchex2.pdf}}%
    \put(0.03654342,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{colmatchex2.pdf}}%
    \put(0.13972485,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{colmatchex2.pdf}}%
    \put(0.24290628,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{colmatchex2.pdf}}%
    \put(0.24290628,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{colmatchex2.pdf}}%
    \put(0.3460877,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{colmatchex2.pdf}}%
    \put(0.3460877,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{colmatchex2.pdf}}%
    \put(0.44926913,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{colmatchex2.pdf}}%
    \put(0.44926913,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{colmatchex2.pdf}}%
    \put(0.55245056,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{colmatchex2.pdf}}%
    \put(0.55245056,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{colmatchex2.pdf}}%
    \put(0.03654342,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{colmatchex2.pdf}}%
    \put(0.13972485,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{colmatchex2.pdf}}%
    \put(0.03654342,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{colmatchex2.pdf}}%
    \put(0.13972485,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{colmatchex2.pdf}}%
    \put(0.24290628,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{colmatchex2.pdf}}%
    \put(0.24290628,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{colmatchex2.pdf}}%
    \put(0.3460877,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{colmatchex2.pdf}}%
    \put(0.3460877,0.29793637){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.29449699,0.26698197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(j)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{colmatchex2.pdf}}%
    \put(0.7072227,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{colmatchex2.pdf}}%
    \put(0.7072227,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{colmatchex2.pdf}}%
    \put(0.7072227,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{colmatchex2.pdf}}%
    \put(0.7072227,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{colmatchex2.pdf}}%
    \put(0.79320722,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{colmatchex2.pdf}}%
    \put(0.79320722,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{colmatchex2.pdf}}%
    \put(0.79320722,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{colmatchex2.pdf}}%
    \put(0.79320722,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{colmatchex2.pdf}}%
    \put(0.87919175,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{colmatchex2.pdf}}%
    \put(0.87919175,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{colmatchex2.pdf}}%
    \put(0.87919175,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{colmatchex2.pdf}}%
    \put(0.87919175,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{3}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{colmatchex2.pdf}}%
    \put(0.96517627,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{colmatchex2.pdf}}%
    \put(0.96517627,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{colmatchex2.pdf}}%
    \put(0.96517627,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{colmatchex2.pdf}}%
    \put(0.96517627,0.30481511){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{colmatchex2.pdf}}%
    \put(0.7072227,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{colmatchex2.pdf}}%
    \put(0.7072227,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{colmatchex2.pdf}}%
    \put(0.7072227,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{colmatchex2.pdf}}%
    \put(0.7072227,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{colmatchex2.pdf}}%
    \put(0.79320722,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{colmatchex2.pdf}}%
    \put(0.79320722,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{colmatchex2.pdf}}%
    \put(0.79320722,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{colmatchex2.pdf}}%
    \put(0.79320722,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{6}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{colmatchex2.pdf}}%
    \put(0.87919175,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{colmatchex2.pdf}}%
    \put(0.87919175,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{colmatchex2.pdf}}%
    \put(0.87919175,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{colmatchex2.pdf}}%
    \put(0.87919175,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{colmatchex2.pdf}}%
    \put(0.96517627,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{colmatchex2.pdf}}%
    \put(0.96517627,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{colmatchex2.pdf}}%
    \put(0.96517627,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{colmatchex2.pdf}}%
    \put(0.96517627,0.21883058){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{8}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{colmatchex2.pdf}}%
    \put(0.7072227,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{colmatchex2.pdf}}%
    \put(0.7072227,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{colmatchex2.pdf}}%
    \put(0.7072227,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{colmatchex2.pdf}}%
    \put(0.7072227,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{colmatchex2.pdf}}%
    \put(0.79320722,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{colmatchex2.pdf}}%
    \put(0.79320722,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{colmatchex2.pdf}}%
    \put(0.79320722,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{colmatchex2.pdf}}%
    \put(0.79320722,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{10}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{colmatchex2.pdf}}%
    \put(0.87919175,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{colmatchex2.pdf}}%
    \put(0.87919175,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{colmatchex2.pdf}}%
    \put(0.87919175,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{colmatchex2.pdf}}%
    \put(0.87919175,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{11}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{colmatchex2.pdf}}%
    \put(0.96517627,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{colmatchex2.pdf}}%
    \put(0.96517627,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{colmatchex2.pdf}}%
    \put(0.96517627,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{colmatchex2.pdf}}%
    \put(0.96517627,0.13284606){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{colmatchex2.pdf}}%
    \put(0.7072227,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{colmatchex2.pdf}}%
    \put(0.7072227,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{colmatchex2.pdf}}%
    \put(0.7072227,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{colmatchex2.pdf}}%
    \put(0.7072227,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{colmatchex2.pdf}}%
    \put(0.79320722,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{colmatchex2.pdf}}%
    \put(0.79320722,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{colmatchex2.pdf}}%
    \put(0.79320722,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=147]{colmatchex2.pdf}}%
    \put(0.79320722,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{14}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=148]{colmatchex2.pdf}}%
    \put(0.87919175,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=149]{colmatchex2.pdf}}%
    \put(0.87919175,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=150]{colmatchex2.pdf}}%
    \put(0.87919175,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=151]{colmatchex2.pdf}}%
    \put(0.87919175,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=152]{colmatchex2.pdf}}%
    \put(0.96517627,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=153]{colmatchex2.pdf}}%
    \put(0.96517627,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=154]{colmatchex2.pdf}}%
    \put(0.96517627,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=155]{colmatchex2.pdf}}%
    \put(0.96517627,0.04686154){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{16}}}%
    \put(0.83619948,0.01590716){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(k)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=156]{colmatchex2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/tw-maximal.tikz <==
\newcommand{\drawmaxtwgraph}[1]{%
\ifthenelse{\equal{#1}{14}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv9}{rgb}{0.0,0.0,0.0}
\definecolor{cfv9}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v9}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v9}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v9}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v9}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv7v8}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.02cm,y=0.58cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.3077cm,y=0.02cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.2126cm,y=0.3611cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.3252cm,y=0.4002cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.1466cm,y=0.2652cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.38cm,y=0.1945cm]{v5}
\Vertex[style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle},NoLabel,x=0.1926cm,y=0.1319cm]{v6}
\Vertex[style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle},NoLabel,x=0.2981cm,y=0.2914cm]{v7}
\Vertex[style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle},NoLabel,x=0.3233cm,y=0.5017cm]{v8}
\Vertex[style={minimum size=0.0cm,draw=cv9,fill=cfv9,shape=circle},NoLabel,x=0.1465cm,y=0.4572cm]{v9}
%
\Edge[lw=0.01cm,style={color=cv0v9,},](v0)(v9)
\Edge[lw=0.01cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.01cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.01cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.01cm,style={color=cv2v8,},](v2)(v8)
\Edge[lw=0.01cm,style={color=cv2v9,},](v2)(v9)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.01cm,style={color=cv3v8,},](v3)(v8)
\Edge[lw=0.01cm,style={color=cv3v9,},](v3)(v9)
\Edge[lw=0.01cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.01cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.01cm,style={color=cv4v9,},](v4)(v9)
\Edge[lw=0.01cm,style={color=cv5v7,},](v5)(v7)
\Edge[lw=0.01cm,style={color=cv7v8,},](v7)(v8)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{13}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv8}{rgb}{0.0,0.0,0.0}
\definecolor{cfv8}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v8}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.38cm,y=0.4925cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.1572cm,y=0.1769cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.1037cm,y=0.427cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.1609cm,y=0.3655cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.02cm,y=0.3267cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.0202cm,y=0.1274cm]{v5}
\Vertex[style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle},NoLabel,x=0.1107cm,y=0.02cm]{v6}
\Vertex[style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle},NoLabel,x=0.057cm,y=0.58cm]{v7}
\Vertex[style={minimum size=0.0cm,draw=cv8,fill=cfv8,shape=circle},NoLabel,x=0.2429cm,y=0.3972cm]{v8}
%
\Edge[lw=0.01cm,style={color=cv0v8,},](v0)(v8)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.01cm,style={color=cv1v8,},](v1)(v8)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.01cm,style={color=cv2v8,},](v2)(v8)
\Edge[lw=0.01cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.01cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.01cm,style={color=cv3v8,},](v3)(v8)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.01cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.01cm,style={color=cv5v6,},](v5)(v6)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{12}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv7}{rgb}{0.0,0.0,0.0}
\definecolor{cfv7}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v7}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.1073cm,y=0.0361cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.2546cm,y=0.02cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.1284cm,y=0.4823cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.2026cm,y=0.2702cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.0852cm,y=0.3243cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.2732cm,y=0.5616cm]{v5}
\Vertex[style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle},NoLabel,x=0.38cm,y=0.2752cm]{v6}
\Vertex[style={minimum size=0.0cm,draw=cv7,fill=cfv7,shape=circle},NoLabel,x=0.02cm,y=0.58cm]{v7}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv2v7,},](v2)(v7)
\Edge[lw=0.01cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.01cm,style={color=cv3v7,},](v3)(v7)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.01cm,style={color=cv4v7,},](v4)(v7)
\Edge[lw=0.01cm,style={color=cv5v6,},](v5)(v6)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{9}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.02cm,y=0.02cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.3366cm,y=0.2065cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.1534cm,y=0.183cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.38cm,y=0.4283cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.2393cm,y=0.5776cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.333cm,y=0.58cm]{v5}
\Vertex[style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle},NoLabel,x=0.1812cm,y=0.434cm]{v6}
%
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.01cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.01cm,style={color=cv5v6,},](v5)(v6)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{16}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv6}{rgb}{0.0,0.0,0.0}
\definecolor{cfv6}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v6}{rgb}{0.0,0.0,0.0}
\definecolor{cv5v6}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.38cm,y=0.58cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.2164cm,y=0.2108cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.1875cm,y=0.5432cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.1419cm,y=0.0395cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.02cm,y=0.3044cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.0758cm,y=0.5609cm]{v5}
\Vertex[style={minimum size=0.0cm,draw=cv6,fill=cfv6,shape=circle},NoLabel,x=0.0584cm,y=0.02cm]{v6}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.01cm,style={color=cv1v6,},](v1)(v6)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv2v6,},](v2)(v6)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.01cm,style={color=cv3v6,},](v3)(v6)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
\Edge[lw=0.01cm,style={color=cv4v6,},](v4)(v6)
\Edge[lw=0.01cm,style={color=cv5v6,},](v5)(v6)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{8}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.02cm,y=0.02cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.38cm,y=0.58cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.2577cm,y=0.1687cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.0279cm,y=0.252cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.3749cm,y=0.3501cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.1436cm,y=0.4313cm]{v5}
%
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{11}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.2245cm,y=0.58cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.02cm,y=0.3134cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.38cm,y=0.251cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.2403cm,y=0.317cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.1086cm,y=0.0762cm]{v4}
\Vertex[style={minimum size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,x=0.2627cm,y=0.02cm]{v5}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{15}}{%
\begin{tikzpicture}
%
%\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv5}{rgb}{0.0,0.0,0.0}
\definecolor{cfv5}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v5}{rgb}{0.0,0.0,0.0}
\definecolor{cv4v5}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum
size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,a=0,d=.25cm]{v0}
\Vertex[style={minimum
size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,a=60,d=.25cm]{v1}
\Vertex[style={minimum
size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,a=120,d=.25cm]{v2}
\Vertex[style={minimum
size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,a=180,d=.25cm]{v3}
\Vertex[style={minimum
size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,a=240,d=.25cm]{v4}
\Vertex[style={minimum
size=0.0cm,draw=cv5,fill=cfv5,shape=circle},NoLabel,a=300,d=.25cm]{v5}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.01cm,style={color=cv0v5,},](v0)(v5)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv1v5,},](v1)(v5)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv2v5,},](v2)(v5)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
\Edge[lw=0.01cm,style={color=cv3v5,},](v3)(v5)
\Edge[lw=0.01cm,style={color=cv4v5,},](v4)(v5)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{5}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.1068cm,y=0.02cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.02cm,y=0.348cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.3325cm,y=0.0473cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.1896cm,y=0.58cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.38cm,y=0.3948cm]{v4}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{7}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.101cm,y=0.02cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.3523cm,y=0.2639cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.02cm,y=0.3335cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.1339cm,y=0.58cm]{v3}
\Vertex[style={minimum size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,x=0.38cm,y=0.5204cm]{v4}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{10}}{%
\begin{tikzpicture}
%
%\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv4}{rgb}{0.0,0.0,0.0}
\definecolor{cfv4}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v4}{rgb}{0.0,0.0,0.0}
\definecolor{cv3v4}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum
size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,a=90,d=.25cm]{v0}
\Vertex[style={minimum
size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,a=162,d=.25cm]{v1}
\Vertex[style={minimum
size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,a=234,d=.25cm]{v2}
\Vertex[style={minimum
size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,a=306,d=.25cm]{v3}
\Vertex[style={minimum
size=0.0cm,draw=cv4,fill=cfv4,shape=circle},NoLabel,a=18,d=.25cm]{v4}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv0v4,},](v0)(v4)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv1v4,},](v1)(v4)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
\Edge[lw=0.01cm,style={color=cv2v4,},](v2)(v4)
\Edge[lw=0.01cm,style={color=cv3v4,},](v3)(v4)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{4}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.1463cm,y=0.58cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.02cm,y=0.2247cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.38cm,y=0.3818cm]{v2}
\Vertex[style={minimum size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,x=0.252cm,y=0.02cm]{v3}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{6}}{%
\begin{tikzpicture}
%
%\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv3}{rgb}{0.0,0.0,0.0}
\definecolor{cfv3}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v3}{rgb}{0.0,0.0,0.0}
\definecolor{cv2v3}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum
size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,a=20,d=.25cm]{v0}
\Vertex[style={minimum
size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,a=110,d=.25cm]{v1}
\Vertex[style={minimum
size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,a=200,d=.25cm]{v2}
\Vertex[style={minimum
size=0.0cm,draw=cv3,fill=cfv3,shape=circle},NoLabel,a=290,d=.25cm]{v3}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv0v3,},](v0)(v3)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
\Edge[lw=0.01cm,style={color=cv1v3,},](v1)(v3)
\Edge[lw=0.01cm,style={color=cv2v3,},](v2)(v3)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{2}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.02cm,y=0.58cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.38cm,y=0.02cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.2005cm,y=0.299cm]{v2}
%
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{3}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv2}{rgb}{0.0,0.0,0.0}
\definecolor{cfv2}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v2}{rgb}{0.0,0.0,0.0}
\definecolor{cv1v2}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.38cm,y=0.2118cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.0884cm,y=0.58cm]{v1}
\Vertex[style={minimum size=0.0cm,draw=cv2,fill=cfv2,shape=circle},NoLabel,x=0.02cm,y=0.02cm]{v2}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
\Edge[lw=0.01cm,style={color=cv0v2,},](v0)(v2)
\Edge[lw=0.01cm,style={color=cv1v2,},](v1)(v2)
%
\end{tikzpicture}
}{}%
\ifthenelse{\equal{#1}{1}}{%
\begin{tikzpicture}
%
\useasboundingbox (0,0) rectangle (0.4cm,0.6cm);
%
\definecolor{cv0}{rgb}{0.0,0.0,0.0}
\definecolor{cfv0}{rgb}{0.0,0.0,0.0}
\definecolor{cv1}{rgb}{0.0,0.0,0.0}
\definecolor{cfv1}{rgb}{0.0,0.0,0.0}
\definecolor{cv0v1}{rgb}{0.0,0.0,0.0}
%
\Vertex[style={minimum size=0.0cm,draw=cv0,fill=cfv0,shape=circle},NoLabel,x=0.02cm,y=0.02cm]{v0}
\Vertex[style={minimum size=0.0cm,draw=cv1,fill=cfv1,shape=circle},NoLabel,x=0.38cm,y=0.58cm]{v1}
%
\Edge[lw=0.01cm,style={color=cv0v1,},](v0)(v1)
%
\end{tikzpicture}
}{}%
}

